Two-loop next-to-leading $\mt$ corrections to the $\rho$ parameter

The $O(G^2_\mu m_t^4)$ correction to the $\rho$ parameter is computed within the Standard Model using the current algebra formulation of radiative corrections. This approach is proved to be equivalent to the effective Lagrangian method proposed by Barbieri {\em et al.} Using the same framework, the $O(G^2_\mu m_t^2 m_z^2)$ correction to the ratio of neutral-to-charged current amplitudes is analysed in an $SU(2)$ model. The $O(G^2_\mu m_t^2 m_z^2)$ contribution is shown to be numerically comparable to the leading $O(G^2_\mu m_t^4)$ term for realistic values of the top mass. The resummation of higher-order effects is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% PS FIGURES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
Cut from the line that starts with the symbols   %!
till the begining of the new file indicator.

%%%%%%%%%%%%%%%%%%%% File fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 113.144 267.84 498.856 622.925
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS
% LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off
% what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 113.144 267.84 498.856 622.925
%%PageOrientation: Portrait
save

NP
0.756 SLW
1 SLC
180 576 21.6 180 0 arcn
ST
NP
0.756 SLW
1 SLC
180 576 21.6 360 180 arcn
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
180 597.6 M2
180 554.4 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
115.2 576 M2
116 573.944 116.8 573.944 117.6 576 C2
118.4 578.056 119.2 578.056 120 576 C2
120.8 573.944 121.6 573.944 122.4 576 C2
123.2 578.056 124 578.056 124.8 576 C2
125.6 573.944 126.4 573.944 127.2 576 C2
128 578.056 128.8 578.056 129.6 576 C2
130.4 573.944 131.2 573.944 132 576 C2
132.8 578.056 133.6 578.056 134.4 576 C2
135.2 573.944 136 573.944 136.8 576 C2
137.6 578.056 138.4 578.056 139.2 576 C2
140 573.944 140.8 573.944 141.6 576 C2
142.4 578.056 143.2 578.056 144 576 C2
144.8 573.944 145.6 573.944 146.4 576 C2
147.2 578.056 148 578.056 148.8 576 C2
149.6 573.944 150.4 573.944 151.2 576 C2
152 578.056 152.8 578.056 153.6 576 C2
154.4 573.944 155.2 573.944 156 576 C2
156.8 578.056 157.6 578.056 158.4 576 C2
ST
NP
0.756 SLW
1 SLC
201.6 576 M2
202.4 573.944 203.2 573.944 204 576 C2
204.8 578.056 205.6 578.056 206.4 576 C2
207.2 573.944 208 573.944 208.8 576 C2
209.6 578.056 210.4 578.056 211.2 576 C2
212 573.944 212.8 573.944 213.6 576 C2
214.4 578.056 215.2 578.056 216 576 C2
216.8 573.944 217.6 573.944 218.4 576 C2
219.2 578.056 220 578.056 220.8 576 C2
221.6 573.944 222.4 573.944 223.2 576 C2
224 578.056 224.8 578.056 225.6 576 C2
226.4 573.944 227.2 573.944 228 576 C2
228.8 578.056 229.6 578.056 230.4 576 C2
231.2 573.944 232 573.944 232.8 576 C2
233.6 578.056 234.4 578.056 235.2 576 C2
236 573.944 236.8 573.944 237.6 576 C2
238.4 578.056 239.2 578.056 240 576 C2
240.8 573.944 241.6 573.944 242.4 576 C2
243.2 578.056 244 578.056 244.8 576 C2
ST
1.134 SLW
{vtx_dot} 158.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 554.4 0.108 0 vtx_create
180 545.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(a\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(a\)) S
txtend
gsave
NP
432 576 21.6 21.6 ellipse
clip
NP
grestore
NP
432 576 21.6 21.6 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
432 606.034 17.4863 584.886 315.114 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
367.2 576 M2
368 573.944 368.8 573.944 369.6 576 C2
370.4 578.056 371.2 578.056 372 576 C2
372.8 573.944 373.6 573.944 374.4 576 C2
375.2 578.056 376 578.056 376.8 576 C2
377.6 573.944 378.4 573.944 379.2 576 C2
380 578.056 380.8 578.056 381.6 576 C2
382.4 573.944 383.2 573.944 384 576 C2
384.8 578.056 385.6 578.056 386.4 576 C2
387.2 573.944 388 573.944 388.8 576 C2
389.6 578.056 390.4 578.056 391.2 576 C2
392 573.944 392.8 573.944 393.6 576 C2
394.4 578.056 395.2 578.056 396 576 C2
396.8 573.944 397.6 573.944 398.4 576 C2
399.2 578.056 400 578.056 400.8 576 C2
401.6 573.944 402.4 573.944 403.2 576 C2
404 578.056 404.8 578.056 405.6 576 C2
406.4 573.944 407.2 573.944 408 576 C2
408.8 578.056 409.6 578.056 410.4 576 C2
ST
NP
0.756 SLW
1 SLC
453.6 576 M2
454.4 573.944 455.2 573.944 456 576 C2
456.8 578.056 457.6 578.056 458.4 576 C2
459.2 573.944 460 573.944 460.8 576 C2
461.6 578.056 462.4 578.056 463.2 576 C2
464 573.944 464.8 573.944 465.6 576 C2
466.4 578.056 467.2 578.056 468 576 C2
468.8 573.944 469.6 573.944 470.4 576 C2
471.2 578.056 472 578.056 472.8 576 C2
473.6 573.944 474.4 573.944 475.2 576 C2
476 578.056 476.8 578.056 477.6 576 C2
478.4 573.944 479.2 573.944 480 576 C2
480.8 578.056 481.6 578.056 482.4 576 C2
483.2 573.944 484 573.944 484.8 576 C2
485.6 578.056 486.4 578.056 487.2 576 C2
488 573.944 488.8 573.944 489.6 576 C2
490.4 578.056 491.2 578.056 492 576 C2
492.8 573.944 493.6 573.944 494.4 576 C2
495.2 578.056 496 578.056 496.8 576 C2
ST
1.134 SLW
{vtx_dot} 410.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 419.611 593.694 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 444.389 593.694 0.108 0 vtx_create
432 550.08 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(b\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(b\)) S
txtend
NP
0.756 SLW
1 SLC
158.4 432 M2
180 453.6 L2
ST
NP
0.756 SLW
1 SLC
158.4 432 M2
180 410.4 L2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
180 453.6 M2
201.6 432 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
201.6 432 M2
180 410.4 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
180 453.6 M2
180 410.4 L2
ST
NP
0.756 SLW
1 SLC
115.2 432 M2
116 429.944 116.8 429.944 117.6 432 C2
118.4 434.056 119.2 434.056 120 432 C2
120.8 429.944 121.6 429.944 122.4 432 C2
123.2 434.056 124 434.056 124.8 432 C2
125.6 429.944 126.4 429.944 127.2 432 C2
128 434.056 128.8 434.056 129.6 432 C2
130.4 429.944 131.2 429.944 132 432 C2
132.8 434.056 133.6 434.056 134.4 432 C2
135.2 429.944 136 429.944 136.8 432 C2
137.6 434.056 138.4 434.056 139.2 432 C2
140 429.944 140.8 429.944 141.6 432 C2
142.4 434.056 143.2 434.056 144 432 C2
144.8 429.944 145.6 429.944 146.4 432 C2
147.2 434.056 148 434.056 148.8 432 C2
149.6 429.944 150.4 429.944 151.2 432 C2
152 434.056 152.8 434.056 153.6 432 C2
154.4 429.944 155.2 429.944 156 432 C2
156.8 434.056 157.6 434.056 158.4 432 C2
ST
NP
0.756 SLW
1 SLC
201.6 432 M2
202.4 429.944 203.2 429.944 204 432 C2
204.8 434.056 205.6 434.056 206.4 432 C2
207.2 429.944 208 429.944 208.8 432 C2
209.6 434.056 210.4 434.056 211.2 432 C2
212 429.944 212.8 429.944 213.6 432 C2
214.4 434.056 215.2 434.056 216 432 C2
216.8 429.944 217.6 429.944 218.4 432 C2
219.2 434.056 220 434.056 220.8 432 C2
221.6 429.944 222.4 429.944 223.2 432 C2
224 434.056 224.8 434.056 225.6 432 C2
226.4 429.944 227.2 429.944 228 432 C2
228.8 434.056 229.6 434.056 230.4 432 C2
231.2 429.944 232 429.944 232.8 432 C2
233.6 434.056 234.4 434.056 235.2 432 C2
236 429.944 236.8 429.944 237.6 432 C2
238.4 434.056 239.2 434.056 240 432 C2
240.8 429.944 241.6 429.944 242.4 432 C2
243.2 434.056 244 434.056 244.8 432 C2
ST
1.134 SLW
{vtx_dot} 158.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 410.4 0.108 0 vtx_create
180 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(c\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(c\)) S
txtend
gsave
NP
432 453.6 10.8 10.8 ellipse
clip
NP
grestore
NP
432 453.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
433.704 433.848 23.377 184.534 122.336 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
430.296 433.848 23.377 417.664 355.466 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
432 432 21.6 360 180 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
367.2 432 M2
368 429.944 368.8 429.944 369.6 432 C2
370.4 434.056 371.2 434.056 372 432 C2
372.8 429.944 373.6 429.944 374.4 432 C2
375.2 434.056 376 434.056 376.8 432 C2
377.6 429.944 378.4 429.944 379.2 432 C2
380 434.056 380.8 434.056 381.6 432 C2
382.4 429.944 383.2 429.944 384 432 C2
384.8 434.056 385.6 434.056 386.4 432 C2
387.2 429.944 388 429.944 388.8 432 C2
389.6 434.056 390.4 434.056 391.2 432 C2
392 429.944 392.8 429.944 393.6 432 C2
394.4 434.056 395.2 434.056 396 432 C2
396.8 429.944 397.6 429.944 398.4 432 C2
399.2 434.056 400 434.056 400.8 432 C2
401.6 429.944 402.4 429.944 403.2 432 C2
404 434.056 404.8 434.056 405.6 432 C2
406.4 429.944 407.2 429.944 408 432 C2
408.8 434.056 409.6 434.056 410.4 432 C2
ST
NP
0.756 SLW
1 SLC
453.6 432 M2
454.4 429.944 455.2 429.944 456 432 C2
456.8 434.056 457.6 434.056 458.4 432 C2
459.2 429.944 460 429.944 460.8 432 C2
461.6 434.056 462.4 434.056 463.2 432 C2
464 429.944 464.8 429.944 465.6 432 C2
466.4 434.056 467.2 434.056 468 432 C2
468.8 429.944 469.6 429.944 470.4 432 C2
471.2 434.056 472 434.056 472.8 432 C2
473.6 429.944 474.4 429.944 475.2 432 C2
476 434.056 476.8 434.056 477.6 432 C2
478.4 429.944 479.2 429.944 480 432 C2
480.8 434.056 481.6 434.056 482.4 432 C2
483.2 429.944 484 429.944 484.8 432 C2
485.6 434.056 486.4 434.056 487.2 432 C2
488 429.944 488.8 429.944 489.6 432 C2
490.4 434.056 491.2 434.056 492 432 C2
492.8 429.944 493.6 429.944 494.4 432 C2
495.2 434.056 496 434.056 496.8 432 C2
ST
1.134 SLW
{vtx_dot} 421.2 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 442.8 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 410.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 432 0.108 0 vtx_create
432 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(d\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(d\)) S
txtend
gsave
NP
306 378 10.8 10.8 ellipse
clip
NP
grestore
NP
306 378 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
241.2 324 M2
242 321.944 242.8 321.944 243.6 324 C2
244.4 326.056 245.2 326.056 246 324 C2
246.8 321.944 247.6 321.944 248.4 324 C2
249.2 326.056 250 326.056 250.8 324 C2
251.6 321.944 252.4 321.944 253.2 324 C2
254 326.056 254.8 326.056 255.6 324 C2
256.4 321.944 257.2 321.944 258 324 C2
258.8 326.056 259.6 326.056 260.4 324 C2
261.2 321.944 262 321.944 262.8 324 C2
263.6 326.056 264.4 326.056 265.2 324 C2
266 321.944 266.8 321.944 267.6 324 C2
268.4 326.056 269.2 326.056 270 324 C2
270.8 321.944 271.6 321.944 272.4 324 C2
273.2 326.056 274 326.056 274.8 324 C2
275.6 321.944 276.4 321.944 277.2 324 C2
278 326.056 278.8 326.056 279.6 324 C2
280.4 321.944 281.2 321.944 282 324 C2
282.8 326.056 283.6 326.056 284.4 324 C2
285.2 321.944 286 321.944 286.8 324 C2
287.6 326.056 288.4 326.056 289.2 324 C2
290 321.944 290.8 321.944 291.6 324 C2
292.4 326.056 293.2 326.056 294 324 C2
294.8 321.944 295.6 321.944 296.4 324 C2
297.2 326.056 298 326.056 298.8 324 C2
299.6 321.944 300.4 321.944 301.2 324 C2
302 326.056 302.8 326.056 303.6 324 C2
304.4 321.944 305.2 321.944 306 324 C2
ST
NP
0.756 SLW
1 SLC
306 324 M2
306.8 321.944 307.6 321.944 308.4 324 C2
309.2 326.056 310 326.056 310.8 324 C2
311.6 321.944 312.4 321.944 313.2 324 C2
314 326.056 314.8 326.056 315.6 324 C2
316.4 321.944 317.2 321.944 318 324 C2
318.8 326.056 319.6 326.056 320.4 324 C2
321.2 321.944 322 321.944 322.8 324 C2
323.6 326.056 324.4 326.056 325.2 324 C2
326 321.944 326.8 321.944 327.6 324 C2
328.4 326.056 329.2 326.056 330 324 C2
330.8 321.944 331.6 321.944 332.4 324 C2
333.2 326.056 334 326.056 334.8 324 C2
335.6 321.944 336.4 321.944 337.2 324 C2
338 326.056 338.8 326.056 339.6 324 C2
340.4 321.944 341.2 321.944 342 324 C2
342.8 326.056 343.6 326.056 344.4 324 C2
345.2 321.944 346 321.944 346.8 324 C2
347.6 326.056 348.4 326.056 349.2 324 C2
350 321.944 350.8 321.944 351.6 324 C2
352.4 326.056 353.2 326.056 354 324 C2
354.8 321.944 355.6 321.944 356.4 324 C2
357.2 326.056 358 326.056 358.8 324 C2
359.6 321.944 360.4 321.944 361.2 324 C2
362 326.056 362.8 326.056 363.6 324 C2
364.4 321.944 365.2 321.944 366 324 C2
366.8 326.056 367.6 326.056 368.4 324 C2
369.2 321.944 370 321.944 370.8 324 C2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
337.935 358.467 46.9875 227.184 155.436 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
274.065 358.467 46.9875 312.816 384.564 arc
ST
[] 0 SD
1.134 SLW
{vtx_dot} 306 324 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 295.2 378 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 316.8 378 0.108 0 vtx_create
306 293.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(e\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(e\)) S
txtend
restore
showpage
%%EOF


%%%%%%%%%%%%%%%%%%%% File fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 115.2 375.84 496.8 622.925
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS
% LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off
% what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 115.2 375.84 496.8 622.925
%%PageOrientation: Portrait
save

NP
0.756 SLW
1 SLC
180 576 21.6 180 0 arcn
ST
NP
0.756 SLW
1 SLC
180 576 21.6 360 180 arcn
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
180 597.6 M2
180 554.4 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
115.2 576 M2
158.4 576 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
201.6 576 M2
244.8 576 L2
ST
[] 0 SD
1.134 SLW
{vtx_dot} 158.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 554.4 0.108 0 vtx_create
180 545.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(a\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(a\)) S
txtend
gsave
NP
432 576 21.6 21.6 ellipse
clip
NP
grestore
NP
432 576 21.6 21.6 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
432 606.034 17.4863 584.886 315.114 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
367.2 576 M2
410.4 576 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
453.6 576 M2
496.8 576 L2
ST
[] 0 SD
1.134 SLW
{vtx_dot} 410.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 419.611 593.694 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 444.389 593.694 0.108 0 vtx_create
432 550.08 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(b\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(b\)) S
txtend
NP
0.756 SLW
1 SLC
158.4 432 M2
180 453.6 L2
ST
NP
0.756 SLW
1 SLC
158.4 432 M2
180 410.4 L2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
180 453.6 M2
201.6 432 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
201.6 432 M2
180 410.4 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
180 453.6 M2
180 410.4 L2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
115.2 432 M2
158.4 432 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
201.6 432 M2
244.8 432 L2
ST
[] 0 SD
1.134 SLW
{vtx_dot} 158.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 410.4 0.108 0 vtx_create
180 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(c\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(c\)) S
txtend
gsave
NP
432 453.6 10.8 10.8 ellipse
clip
NP
grestore
NP
432 453.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
433.704 433.848 23.377 184.534 122.336 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
430.296 433.848 23.377 417.664 355.466 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
432 432 21.6 360 180 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
367.2 432 M2
410.4 432 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
453.6 432 M2
496.8 432 L2
ST
[] 0 SD
1.134 SLW
{vtx_dot} 421.2 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 442.8 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 410.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 432 0.108 0 vtx_create
432 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(d\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(d\)) S
txtend
restore
showpage
%%EOF

%%%%%%%%%%%%%%%%%%%% File fig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 113.144 267.84 498.856 608.4
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS
% LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off
% what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 113.144 267.84 498.856 608.4
%%PageOrientation: Portrait
save

NP
0.756 SLW
1 SLC
158.4 576 M2
180 597.6 L2
ST
NP
0.756 SLW
1 SLC
158.4 576 M2
180 554.4 L2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
180 597.6 M2
201.6 576 L2
ST
[] 0 SD
NP
0.756 SLW
1 SLC
201.6 576 M2
199.592 576.9 199.038 576.346 199.938 574.338 C2
200.839 572.331 200.285 571.777 198.277 572.677 C2
196.269 573.577 195.715 573.023 196.615 571.015 C2
197.516 569.008 196.962 568.454 194.954 569.354 C2
192.946 570.254 192.392 569.7 193.292 567.692 C2
194.192 565.684 193.639 565.131 191.631 566.031 C2
189.623 566.931 189.069 566.377 189.969 564.369 C2
190.869 562.361 190.316 561.808 188.308 562.708 C2
186.3 563.608 185.746 563.054 186.646 561.046 C2
187.546 559.038 186.992 558.484 184.985 559.385 C2
182.977 560.285 182.423 559.731 183.323 557.723 C2
184.223 555.715 183.669 555.161 181.662 556.062 C2
179.654 556.962 179.1 556.408 180 554.4 C2
ST
NP
0.756 SLW
1 SLC
180 597.6 M2
180 554.4 L2
ST
NP
0.756 SLW
1 SLC
115.2 576 M2
116 573.944 116.8 573.944 117.6 576 C2
118.4 578.056 119.2 578.056 120 576 C2
120.8 573.944 121.6 573.944 122.4 576 C2
123.2 578.056 124 578.056 124.8 576 C2
125.6 573.944 126.4 573.944 127.2 576 C2
128 578.056 128.8 578.056 129.6 576 C2
130.4 573.944 131.2 573.944 132 576 C2
132.8 578.056 133.6 578.056 134.4 576 C2
135.2 573.944 136 573.944 136.8 576 C2
137.6 578.056 138.4 578.056 139.2 576 C2
140 573.944 140.8 573.944 141.6 576 C2
142.4 578.056 143.2 578.056 144 576 C2
144.8 573.944 145.6 573.944 146.4 576 C2
147.2 578.056 148 578.056 148.8 576 C2
149.6 573.944 150.4 573.944 151.2 576 C2
152 578.056 152.8 578.056 153.6 576 C2
154.4 573.944 155.2 573.944 156 576 C2
156.8 578.056 157.6 578.056 158.4 576 C2
ST
NP
0.756 SLW
1 SLC
201.6 576 M2
202.4 573.944 203.2 573.944 204 576 C2
204.8 578.056 205.6 578.056 206.4 576 C2
207.2 573.944 208 573.944 208.8 576 C2
209.6 578.056 210.4 578.056 211.2 576 C2
212 573.944 212.8 573.944 213.6 576 C2
214.4 578.056 215.2 578.056 216 576 C2
216.8 573.944 217.6 573.944 218.4 576 C2
219.2 578.056 220 578.056 220.8 576 C2
221.6 573.944 222.4 573.944 223.2 576 C2
224 578.056 224.8 578.056 225.6 576 C2
226.4 573.944 227.2 573.944 228 576 C2
228.8 578.056 229.6 578.056 230.4 576 C2
231.2 573.944 232 573.944 232.8 576 C2
233.6 578.056 234.4 578.056 235.2 576 C2
236 573.944 236.8 573.944 237.6 576 C2
238.4 578.056 239.2 578.056 240 576 C2
240.8 573.944 241.6 573.944 242.4 576 C2
243.2 578.056 244 578.056 244.8 576 C2
ST
1.134 SLW
{vtx_dot} 158.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 554.4 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 158.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 180 554.4 0.108 0 vtx_create
180 545.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(a\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(a\)) S
txtend
gsave
NP
432 597.6 10.8 10.8 ellipse
clip
NP
grestore
NP
432 597.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
433.704 577.848 23.377 184.534 122.336 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
430.296 577.848 23.377 417.664 355.466 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
453.6 576 M2
451.53 575.269 451.489 574.539 453.441 573.507 C2
455.392 572.474 455.244 571.602 453.061 571.272 C2
450.878 570.942 450.675 570.239 452.348 568.798 C2
454.021 567.357 453.682 566.54 451.481 566.704 C2
449.279 566.868 448.925 566.228 450.236 564.451 C2
451.546 562.674 451.034 561.952 448.924 562.602 C2
446.814 563.252 446.327 562.707 447.208 560.683 C2
448.09 558.659 447.431 558.069 445.518 559.172 C2
443.605 560.275 443.009 559.852 443.419 557.683 C2
443.828 555.513 443.054 555.085 441.435 556.586 C2
439.815 558.087 439.14 557.807 439.056 555.601 C2
438.973 553.395 438.123 553.15 436.878 554.973 C2
435.633 556.797 434.913 556.675 434.34 554.542 C2
433.768 552.41 432.885 552.36 432.077 554.415 C2
431.269 556.47 430.539 556.511 429.507 554.559 C2
428.474 552.608 427.602 552.756 427.272 554.939 C2
426.942 557.122 426.239 557.325 424.798 555.652 C2
423.357 553.979 422.54 554.318 422.704 556.519 C2
422.868 558.721 422.228 559.075 420.451 557.764 C2
418.674 556.454 417.952 556.966 418.602 559.076 C2
419.252 561.186 418.707 561.673 416.683 560.792 C2
414.659 559.91 414.069 560.569 415.172 562.482 C2
416.275 564.395 415.852 564.991 413.683 564.581 C2
411.513 564.172 411.085 564.946 412.586 566.565 C2
414.087 568.185 413.807 568.86 411.601 568.944 C2
409.395 569.027 409.15 569.877 410.973 571.122 C2
412.797 572.367 412.675 573.087 410.542 573.66 C2
408.41 574.232 408.36 575.115 410.4 576 C2
ST
NP
0.756 SLW
1 SLC
367.2 576 M2
368 573.944 368.8 573.944 369.6 576 C2
370.4 578.056 371.2 578.056 372 576 C2
372.8 573.944 373.6 573.944 374.4 576 C2
375.2 578.056 376 578.056 376.8 576 C2
377.6 573.944 378.4 573.944 379.2 576 C2
380 578.056 380.8 578.056 381.6 576 C2
382.4 573.944 383.2 573.944 384 576 C2
384.8 578.056 385.6 578.056 386.4 576 C2
387.2 573.944 388 573.944 388.8 576 C2
389.6 578.056 390.4 578.056 391.2 576 C2
392 573.944 392.8 573.944 393.6 576 C2
394.4 578.056 395.2 578.056 396 576 C2
396.8 573.944 397.6 573.944 398.4 576 C2
399.2 578.056 400 578.056 400.8 576 C2
401.6 573.944 402.4 573.944 403.2 576 C2
404 578.056 404.8 578.056 405.6 576 C2
406.4 573.944 407.2 573.944 408 576 C2
408.8 578.056 409.6 578.056 410.4 576 C2
ST
NP
0.756 SLW
1 SLC
453.6 576 M2
454.4 573.944 455.2 573.944 456 576 C2
456.8 578.056 457.6 578.056 458.4 576 C2
459.2 573.944 460 573.944 460.8 576 C2
461.6 578.056 462.4 578.056 463.2 576 C2
464 573.944 464.8 573.944 465.6 576 C2
466.4 578.056 467.2 578.056 468 576 C2
468.8 573.944 469.6 573.944 470.4 576 C2
471.2 578.056 472 578.056 472.8 576 C2
473.6 573.944 474.4 573.944 475.2 576 C2
476 578.056 476.8 578.056 477.6 576 C2
478.4 573.944 479.2 573.944 480 576 C2
480.8 578.056 481.6 578.056 482.4 576 C2
483.2 573.944 484 573.944 484.8 576 C2
485.6 578.056 486.4 578.056 487.2 576 C2
488 573.944 488.8 573.944 489.6 576 C2
490.4 578.056 491.2 578.056 492 576 C2
492.8 573.944 493.6 573.944 494.4 576 C2
495.2 578.056 496 578.056 496.8 576 C2
ST
1.134 SLW
{vtx_dot} 421.2 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 442.8 597.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 410.4 576 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 576 0.108 0 vtx_create
432 545.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(b\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(b\)) S
txtend
gsave
NP
180 453.6 10.8 10.8 ellipse
clip
NP
grestore
NP
180 453.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
181.704 433.848 23.377 184.534 122.336 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
190.8 453.6 M2
190.344 451.438 190.973 450.991 192.915 452.071 C2
194.857 453.151 195.545 452.539 194.698 450.484 C2
193.851 448.43 194.368 447.858 196.497 448.494 C2
198.626 449.13 199.166 448.384 197.896 446.561 C2
196.627 444.737 197.009 444.067 199.225 444.229 C2
201.441 444.392 201.807 443.548 200.175 442.04 C2
198.542 440.533 198.77 439.796 200.97 439.477 C2
203.169 439.159 203.345 438.255 201.426 437.135 C2
199.506 436.015 199.571 435.246 201.65 434.461 C2
203.729 433.676 203.706 432.756 201.6 432 C2
ST
NP
0.756 SLW
1 SLC
201.6 432 M2
199.53 431.269 199.489 430.539 201.441 429.507 C2
203.392 428.474 203.244 427.602 201.061 427.272 C2
198.878 426.942 198.675 426.239 200.348 424.798 C2
202.021 423.357 201.682 422.54 199.481 422.704 C2
197.279 422.868 196.925 422.228 198.236 420.451 C2
199.546 418.674 199.034 417.952 196.924 418.602 C2
194.814 419.252 194.327 418.707 195.208 416.683 C2
196.09 414.659 195.431 414.069 193.518 415.172 C2
191.605 416.275 191.009 415.852 191.419 413.683 C2
191.828 411.513 191.054 411.085 189.435 412.586 C2
187.815 414.087 187.14 413.807 187.056 411.601 C2
186.973 409.395 186.123 409.15 184.878 410.973 C2
183.633 412.797 182.913 412.675 182.34 410.542 C2
181.768 408.41 180.885 408.36 180.077 410.415 C2
179.269 412.47 178.539 412.511 177.507 410.559 C2
176.474 408.608 175.602 408.756 175.272 410.939 C2
174.942 413.122 174.239 413.325 172.798 411.652 C2
171.357 409.979 170.54 410.318 170.704 412.519 C2
170.868 414.721 170.228 415.075 168.451 413.764 C2
166.674 412.454 165.952 412.966 166.602 415.076 C2
167.252 417.186 166.707 417.673 164.683 416.792 C2
162.659 415.91 162.069 416.569 163.172 418.482 C2
164.275 420.395 163.852 420.991 161.683 420.581 C2
159.513 420.172 159.085 420.946 160.586 422.565 C2
162.087 424.185 161.807 424.86 159.601 424.944 C2
157.395 425.027 157.15 425.877 158.973 427.122 C2
160.797 428.367 160.675 429.087 158.542 429.66 C2
156.41 430.232 156.36 431.115 158.4 432 C2
ST
NP
0.756 SLW
1 SLC
115.2 432 M2
116 429.944 116.8 429.944 117.6 432 C2
118.4 434.056 119.2 434.056 120 432 C2
120.8 429.944 121.6 429.944 122.4 432 C2
123.2 434.056 124 434.056 124.8 432 C2
125.6 429.944 126.4 429.944 127.2 432 C2
128 434.056 128.8 434.056 129.6 432 C2
130.4 429.944 131.2 429.944 132 432 C2
132.8 434.056 133.6 434.056 134.4 432 C2
135.2 429.944 136 429.944 136.8 432 C2
137.6 434.056 138.4 434.056 139.2 432 C2
140 429.944 140.8 429.944 141.6 432 C2
142.4 434.056 143.2 434.056 144 432 C2
144.8 429.944 145.6 429.944 146.4 432 C2
147.2 434.056 148 434.056 148.8 432 C2
149.6 429.944 150.4 429.944 151.2 432 C2
152 434.056 152.8 434.056 153.6 432 C2
154.4 429.944 155.2 429.944 156 432 C2
156.8 434.056 157.6 434.056 158.4 432 C2
ST
NP
0.756 SLW
1 SLC
201.6 432 M2
202.4 429.944 203.2 429.944 204 432 C2
204.8 434.056 205.6 434.056 206.4 432 C2
207.2 429.944 208 429.944 208.8 432 C2
209.6 434.056 210.4 434.056 211.2 432 C2
212 429.944 212.8 429.944 213.6 432 C2
214.4 434.056 215.2 434.056 216 432 C2
216.8 429.944 217.6 429.944 218.4 432 C2
219.2 434.056 220 434.056 220.8 432 C2
221.6 429.944 222.4 429.944 223.2 432 C2
224 434.056 224.8 434.056 225.6 432 C2
226.4 429.944 227.2 429.944 228 432 C2
228.8 434.056 229.6 434.056 230.4 432 C2
231.2 429.944 232 429.944 232.8 432 C2
233.6 434.056 234.4 434.056 235.2 432 C2
236 429.944 236.8 429.944 237.6 432 C2
238.4 434.056 239.2 434.056 240 432 C2
240.8 429.944 241.6 429.944 242.4 432 C2
243.2 434.056 244 434.056 244.8 432 C2
ST
1.134 SLW
{vtx_dot} 169.2 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 190.8 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 158.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 201.6 432 0.108 0 vtx_create
180 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(c\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(c\)) S
txtend
gsave
NP
432 453.6 10.8 10.8 ellipse
clip
NP
grestore
NP
432 453.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
433.704 433.848 23.377 184.534 122.336 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
442.8 453.6 M2
442.344 451.438 442.973 450.991 444.915 452.071 C2
446.857 453.151 447.545 452.539 446.698 450.484 C2
445.851 448.43 446.368 447.858 448.497 448.494 C2
450.626 449.13 451.166 448.384 449.896 446.561 C2
448.627 444.737 449.009 444.067 451.225 444.229 C2
453.441 444.392 453.807 443.548 452.175 442.04 C2
450.542 440.533 450.77 439.796 452.97 439.477 C2
455.169 439.159 455.345 438.255 453.426 437.135 C2
451.506 436.015 451.571 435.246 453.65 434.461 C2
455.729 433.676 455.706 432.756 453.6 432 C2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
432 432 21.6 360 180 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
367.2 432 M2
368 429.944 368.8 429.944 369.6 432 C2
370.4 434.056 371.2 434.056 372 432 C2
372.8 429.944 373.6 429.944 374.4 432 C2
375.2 434.056 376 434.056 376.8 432 C2
377.6 429.944 378.4 429.944 379.2 432 C2
380 434.056 380.8 434.056 381.6 432 C2
382.4 429.944 383.2 429.944 384 432 C2
384.8 434.056 385.6 434.056 386.4 432 C2
387.2 429.944 388 429.944 388.8 432 C2
389.6 434.056 390.4 434.056 391.2 432 C2
392 429.944 392.8 429.944 393.6 432 C2
394.4 434.056 395.2 434.056 396 432 C2
396.8 429.944 397.6 429.944 398.4 432 C2
399.2 434.056 400 434.056 400.8 432 C2
401.6 429.944 402.4 429.944 403.2 432 C2
404 434.056 404.8 434.056 405.6 432 C2
406.4 429.944 407.2 429.944 408 432 C2
408.8 434.056 409.6 434.056 410.4 432 C2
ST
NP
0.756 SLW
1 SLC
453.6 432 M2
454.4 429.944 455.2 429.944 456 432 C2
456.8 434.056 457.6 434.056 458.4 432 C2
459.2 429.944 460 429.944 460.8 432 C2
461.6 434.056 462.4 434.056 463.2 432 C2
464 429.944 464.8 429.944 465.6 432 C2
466.4 434.056 467.2 434.056 468 432 C2
468.8 429.944 469.6 429.944 470.4 432 C2
471.2 434.056 472 434.056 472.8 432 C2
473.6 429.944 474.4 429.944 475.2 432 C2
476 434.056 476.8 434.056 477.6 432 C2
478.4 429.944 479.2 429.944 480 432 C2
480.8 434.056 481.6 434.056 482.4 432 C2
483.2 429.944 484 429.944 484.8 432 C2
485.6 434.056 486.4 434.056 487.2 432 C2
488 429.944 488.8 429.944 489.6 432 C2
490.4 434.056 491.2 434.056 492 432 C2
492.8 429.944 493.6 429.944 494.4 432 C2
495.2 434.056 496 434.056 496.8 432 C2
ST
1.134 SLW
{vtx_dot} 421.2 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 442.8 453.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 410.4 432 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 453.6 432 0.108 0 vtx_create
432 401.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(d\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(d\)) S
txtend
gsave
NP
306 345.6 10.8 10.8 ellipse
clip
NP
grestore
NP
306 345.6 10.8 10.8 ellipse
0.756 SLW
ST
NP
0.756 SLW
1 SLC
284.4 324 M2
286.403 324.933 286.384 325.704 284.354 326.61 C2
282.325 327.515 282.402 328.432 284.554 328.988 C2
286.706 329.543 286.853 330.3 285.067 331.621 C2
283.28 332.943 283.553 333.822 285.774 333.901 C2
287.995 333.979 288.302 334.687 286.842 336.362 C2
285.382 338.038 285.838 338.837 288.023 338.436 C2
290.209 338.034 290.661 338.659 289.596 340.609 C2
288.532 342.56 289.149 343.243 291.197 342.38 C2
293.244 341.516 293.821 342.029 293.201 344.163 C2
292.582 346.298 293.332 346.831 295.2 345.6 C2
ST
NP
0.756 SLW
1 SLC
316.8 345.6 M2
316.344 343.438 316.973 342.991 318.915 344.071 C2
320.857 345.151 321.545 344.539 320.698 342.484 C2
319.851 340.43 320.368 339.858 322.497 340.494 C2
324.626 341.13 325.166 340.384 323.896 338.561 C2
322.627 336.737 323.009 336.067 325.225 336.229 C2
327.441 336.392 327.807 335.548 326.175 334.04 C2
324.542 332.533 324.77 331.796 326.97 331.477 C2
329.169 331.159 329.345 330.255 327.426 329.135 C2
325.506 328.015 325.571 327.246 327.65 326.461 C2
329.729 325.676 329.706 324.756 327.6 324 C2
ST
NP
0.756 SLW
1 SLC
[ 4.536 3.024 ] 0 SD
306 324 21.6 360 180 arcn
ST
[] 0 SD
NP
0.756 SLW
1 SLC
241.2 324 M2
242 321.944 242.8 321.944 243.6 324 C2
244.4 326.056 245.2 326.056 246 324 C2
246.8 321.944 247.6 321.944 248.4 324 C2
249.2 326.056 250 326.056 250.8 324 C2
251.6 321.944 252.4 321.944 253.2 324 C2
254 326.056 254.8 326.056 255.6 324 C2
256.4 321.944 257.2 321.944 258 324 C2
258.8 326.056 259.6 326.056 260.4 324 C2
261.2 321.944 262 321.944 262.8 324 C2
263.6 326.056 264.4 326.056 265.2 324 C2
266 321.944 266.8 321.944 267.6 324 C2
268.4 326.056 269.2 326.056 270 324 C2
270.8 321.944 271.6 321.944 272.4 324 C2
273.2 326.056 274 326.056 274.8 324 C2
275.6 321.944 276.4 321.944 277.2 324 C2
278 326.056 278.8 326.056 279.6 324 C2
280.4 321.944 281.2 321.944 282 324 C2
282.8 326.056 283.6 326.056 284.4 324 C2
ST
NP
0.756 SLW
1 SLC
327.6 324 M2
328.4 321.944 329.2 321.944 330 324 C2
330.8 326.056 331.6 326.056 332.4 324 C2
333.2 321.944 334 321.944 334.8 324 C2
335.6 326.056 336.4 326.056 337.2 324 C2
338 321.944 338.8 321.944 339.6 324 C2
340.4 326.056 341.2 326.056 342 324 C2
342.8 321.944 343.6 321.944 344.4 324 C2
345.2 326.056 346 326.056 346.8 324 C2
347.6 321.944 348.4 321.944 349.2 324 C2
350 326.056 350.8 326.056 351.6 324 C2
352.4 321.944 353.2 321.944 354 324 C2
354.8 326.056 355.6 326.056 356.4 324 C2
357.2 321.944 358 321.944 358.8 324 C2
359.6 326.056 360.4 326.056 361.2 324 C2
362 321.944 362.8 321.944 363.6 324 C2
364.4 326.056 365.2 326.056 366 324 C2
366.8 321.944 367.6 321.944 368.4 324 C2
369.2 326.056 370 326.056 370.8 324 C2
ST
1.134 SLW
{vtx_dot} 295.2 345.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 316.8 345.6 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 284.4 324 0.108 0 vtx_create
1.134 SLW
{vtx_dot} 327.6 324 0.108 0 vtx_create
306 293.76 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 12.96 SF
(\(e\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 12.96 SF
(\(e\)) S
txtend
restore
showpage
%%EOF

%%%%%%%%%%%%%%%%%%%% File fig4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 28.8 234.72 403.2 460.8
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS
% LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off
% what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 28.8 234.72 403.2 460.8
%%PageOrientation: Portrait
save

gsave
NP
72 432 10.08 8.64 ellipse
clip
NP
grestore
NP
72 432 10.08 8.64 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
43.2 432 M2
43.72 430.629 44.24 430.629 44.76 432 C2
45.28 433.371 45.8 433.371 46.32 432 C2
46.84 430.629 47.36 430.629 47.88 432 C2
48.4 433.371 48.92 433.371 49.44 432 C2
49.96 430.629 50.48 430.629 51 432 C2
51.52 433.371 52.04 433.371 52.56 432 C2
53.08 430.629 53.6 430.629 54.12 432 C2
54.64 433.371 55.16 433.371 55.68 432 C2
56.2 430.629 56.72 430.629 57.24 432 C2
57.76 433.371 58.28 433.371 58.8 432 C2
59.32 430.629 59.84 430.629 60.36 432 C2
60.88 433.371 61.4 433.371 61.92 432 C2
ST
NP
0.504 SLW
1 SLC
82.08 432 M2
82.6 430.629 83.12 430.629 83.64 432 C2
84.16 433.371 84.68 433.371 85.2 432 C2
85.72 430.629 86.24 430.629 86.76 432 C2
87.28 433.371 87.8 433.371 88.32 432 C2
88.84 430.629 89.36 430.629 89.88 432 C2
90.4 433.371 90.92 433.371 91.44 432 C2
91.96 430.629 92.48 430.629 93 432 C2
93.52 433.371 94.04 433.371 94.56 432 C2
95.08 430.629 95.6 430.629 96.12 432 C2
96.64 433.371 97.16 433.371 97.68 432 C2
98.2 430.629 98.72 430.629 99.24 432 C2
99.76 433.371 100.28 433.371 100.8 432 C2
ST
NP
0.504 SLW
1 SLC
28.8 460.8 M2
43.2 432 L2
ST
NP
0.504 SLW
1 SLC
28.8 403.2 M2
43.2 432 L2
ST
NP
0.504 SLW
1 SLC
115.2 460.8 M2
100.8 432 L2
ST
NP
0.504 SLW
1 SLC
115.2 403.2 M2
100.8 432 L2
ST
0.756 SLW
{vtx_dot} 43.2 432 0.072 0 vtx_create
0.756 SLW
{vtx_dot} 100.8 432 0.072 0 vtx_create
72 396 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(a\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(a\)) S
txtend
NP
0.504 SLW
1 SLC
187.2 432 M2
187.733 430.629 188.267 430.629 188.8 432 C2
189.333 433.371 189.867 433.371 190.4 432 C2
190.933 430.629 191.467 430.629 192 432 C2
192.533 433.371 193.067 433.371 193.6 432 C2
194.133 430.629 194.667 430.629 195.2 432 C2
195.733 433.371 196.267 433.371 196.8 432 C2
197.333 430.629 197.867 430.629 198.4 432 C2
198.933 433.371 199.467 433.371 200 432 C2
200.533 430.629 201.067 430.629 201.6 432 C2
202.133 433.371 202.667 433.371 203.2 432 C2
203.733 430.629 204.267 430.629 204.8 432 C2
205.333 433.371 205.867 433.371 206.4 432 C2
206.933 430.629 207.467 430.629 208 432 C2
208.533 433.371 209.067 433.371 209.6 432 C2
210.133 430.629 210.667 430.629 211.2 432 C2
211.733 433.371 212.267 433.371 212.8 432 C2
213.333 430.629 213.867 430.629 214.4 432 C2
214.933 433.371 215.467 433.371 216 432 C2
ST
NP
0.504 SLW
1 SLC
216 432 M2
216.533 430.629 217.067 430.629 217.6 432 C2
218.133 433.371 218.667 433.371 219.2 432 C2
219.733 430.629 220.267 430.629 220.8 432 C2
221.333 433.371 221.867 433.371 222.4 432 C2
222.933 430.629 223.467 430.629 224 432 C2
224.533 433.371 225.067 433.371 225.6 432 C2
226.133 430.629 226.667 430.629 227.2 432 C2
227.733 433.371 228.267 433.371 228.8 432 C2
229.333 430.629 229.867 430.629 230.4 432 C2
230.933 433.371 231.467 433.371 232 432 C2
232.533 430.629 233.067 430.629 233.6 432 C2
234.133 433.371 234.667 433.371 235.2 432 C2
235.733 430.629 236.267 430.629 236.8 432 C2
237.333 433.371 237.867 433.371 238.4 432 C2
238.933 430.629 239.467 430.629 240 432 C2
240.533 433.371 241.067 433.371 241.6 432 C2
242.133 430.629 242.667 430.629 243.2 432 C2
243.733 433.371 244.267 433.371 244.8 432 C2
ST
NP
0.504 SLW
1 SLC
172.8 460.8 M2
187.2 432 L2
ST
NP
0.504 SLW
1 SLC
172.8 403.2 M2
187.2 432 L2
ST
NP
0.504 SLW
1 SLC
259.2 460.8 M2
244.8 432 L2
ST
NP
0.504 SLW
1 SLC
259.2 403.2 M2
244.8 432 L2
ST
0.756 SLW
{vtx_dot} 187.2 432 0.072 0 vtx_create
0.756 SLW
{vtx_dot} 244.8 432 0.072 0 vtx_create
1.512 SLW
{vtx_cross} 216 432 5.0568 0 vtx_create
216 396 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(b\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(b\)) S
txtend
216 444 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
() true CP
/Symbol 8.64 SF
(\144) true CP
/Times-Roman 8.64 SF
(m) true CP
CPT
0 -1.728 RM2
/Times-Roman 6.048 SF
(Z) true CP
CPT pop
3 1 roll
M2
CPT exch pop exch
0 4.32 RM2
/Times-Roman 6.048 SF
(2) true CP
CPT pop max exch M2
/Times-Roman 8.64 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
() S
/Symbol 8.64 SF
(\144) S
/Times-Roman 8.64 SF
(m) S
CPT
0 -1.728 RM2
/Times-Roman 6.048 SF
(Z) S
CPT pop
3 1 roll
M2
CPT exch pop exch
0 4.32 RM2
/Times-Roman 6.048 SF
(2) S
CPT pop max exch M2
/Times-Roman 8.64 SF
() S
txtend
gsave
NP
331.2 432 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 324 424.8 338.4 439.2 45 fillbox_create
grestore
NP
331.2 432 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
338.4 432 M2
338.942 430.629 339.484 430.629 340.026 432 C2
340.568 433.371 341.11 433.371 341.652 432 C2
342.194 430.629 342.735 430.629 343.277 432 C2
343.819 433.371 344.361 433.371 344.903 432 C2
345.445 430.629 345.987 430.629 346.529 432 C2
347.071 433.371 347.613 433.371 348.155 432 C2
348.697 430.629 349.239 430.629 349.781 432 C2
350.323 433.371 350.865 433.371 351.406 432 C2
351.948 430.629 352.49 430.629 353.032 432 C2
353.574 433.371 354.116 433.371 354.658 432 C2
355.2 430.629 355.742 430.629 356.284 432 C2
356.826 433.371 357.368 433.371 357.91 432 C2
358.452 430.629 358.994 430.629 359.535 432 C2
360.077 433.371 360.619 433.371 361.161 432 C2
361.703 430.629 362.245 430.629 362.787 432 C2
363.329 433.371 363.871 433.371 364.413 432 C2
364.955 430.629 365.497 430.629 366.039 432 C2
366.581 433.371 367.123 433.371 367.665 432 C2
368.206 430.629 368.748 430.629 369.29 432 C2
369.832 433.371 370.374 433.371 370.916 432 C2
371.458 430.629 372 430.629 372.542 432 C2
373.084 433.371 373.626 433.371 374.168 432 C2
374.71 430.629 375.252 430.629 375.794 432 C2
376.335 433.371 376.877 433.371 377.419 432 C2
377.961 430.629 378.503 430.629 379.045 432 C2
379.587 433.371 380.129 433.371 380.671 432 C2
381.213 430.629 381.755 430.629 382.297 432 C2
382.839 433.371 383.381 433.371 383.923 432 C2
384.465 430.629 385.006 430.629 385.548 432 C2
386.09 433.371 386.632 433.371 387.174 432 C2
387.716 430.629 388.258 430.629 388.8 432 C2
ST
NP
0.504 SLW
1 SLC
324.965 435.6 M2
325.831 436.816 325.459 437.342 324.076 436.841 C2
322.693 436.34 322.364 436.637 322.724 438.064 C2
323.084 439.49 322.524 439.808 321.485 438.766 C2
320.446 437.725 320.022 437.854 319.741 439.298 C2
319.46 440.742 318.818 440.792 318.321 439.407 C2
317.823 438.022 317.385 437.959 316.516 439.147 C2
315.648 440.335 315.046 440.106 315.185 438.641 C2
315.323 437.177 314.953 436.933 313.662 437.639 C2
312.371 438.344 311.924 437.881 312.672 436.615 C2
313.42 435.348 313.189 434.97 311.721 435.06 C2
310.252 435.149 310.044 434.54 311.26 433.712 C2
312.476 432.884 312.427 432.443 311.06 431.9 C2
309.693 431.356 309.763 430.716 311.216 430.484 C2
312.669 430.252 312.812 429.832 311.806 428.759 C2
310.799 427.686 311.136 427.136 312.549 427.544 C2
313.963 427.951 314.271 427.633 313.817 426.233 C2
313.362 424.834 313.9 424.48 315.006 425.45 C2
316.112 426.42 316.527 426.263 316.711 424.803 C2
316.894 423.343 317.532 423.251 318.12 424.6 C2
318.709 425.948 319.151 425.982 319.938 424.739 C2
320.725 423.496 321.341 423.684 321.301 425.155 C2
321.26 426.625 321.645 426.844 322.886 426.054 C2
324.127 425.263 324.605 425.695 323.943 427.009 C2
323.281 428.323 323.537 428.685 324.965 428.4 C2
ST
NP
0.504 SLW
1 SLC
316.8 460.8 M2
327.6 438.235 L2
ST
NP
0.504 SLW
1 SLC
316.8 403.2 M2
327.6 425.765 L2
ST
NP
0.504 SLW
1 SLC
403.2 460.8 M2
388.8 432 L2
ST
NP
0.504 SLW
1 SLC
403.2 403.2 M2
388.8 432 L2
ST
0.756 SLW
{vtx_dot} 388.8 432 0.072 0 vtx_create
360 396 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(c\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(c\)) S
txtend
gsave
NP
104.4 288 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 97.2 280.8 111.6 295.2 45 fillbox_create
grestore
NP
104.4 288 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
147.6 288 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 140.4 280.8 154.8 295.2 45 fillbox_create
grestore
NP
147.6 288 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
109.028 293.516 M2
110.239 292.679 110.676 292.964 110.428 294.418 C2
110.179 295.873 110.675 296.158 111.807 295.21 C2
112.938 294.263 113.404 294.497 113.316 295.971 C2
113.229 297.444 113.753 297.673 114.774 296.607 C2
115.794 295.541 116.283 295.723 116.358 297.197 C2
116.432 298.671 116.978 298.841 117.876 297.67 C2
118.774 296.499 119.28 296.626 119.515 298.083 C2
119.75 299.54 120.312 299.649 121.076 298.387 C2
121.84 297.124 122.357 297.196 122.751 298.618 C2
123.144 300.04 123.714 300.087 124.335 298.749 C2
124.957 297.41 125.478 297.424 126.025 298.795 C2
126.572 300.166 127.144 300.15 127.615 298.751 C2
128.086 297.353 128.606 297.31 129.299 298.612 C2
129.993 299.915 130.56 299.837 130.875 298.395 C2
131.189 296.953 131.702 296.853 132.534 298.072 C2
133.366 299.291 133.921 299.151 134.076 297.683 C2
134.231 296.216 134.729 296.061 135.69 297.181 C2
136.651 298.301 137.186 298.101 137.18 296.626 C2
137.173 295.15 137.651 294.941 138.729 295.949 C2
139.807 296.957 140.318 296.7 140.149 295.234 C2
139.981 293.768 140.433 293.508 141.615 294.392 C2
142.797 295.276 143.276 294.964 142.972 293.516 C2
ST
NP
0.504 SLW
1 SLC
109.028 282.484 M2
108.724 281.036 109.203 280.724 110.385 281.608 C2
111.567 282.492 112.019 282.232 111.851 280.766 C2
111.682 279.3 112.193 279.043 113.271 280.051 C2
114.349 281.059 114.827 280.85 114.82 279.374 C2
114.814 277.899 115.349 277.699 116.31 278.819 C2
117.271 279.939 117.769 279.784 117.924 278.317 C2
118.079 276.849 118.634 276.709 119.466 277.928 C2
120.298 279.147 120.811 279.047 121.125 277.605 C2
121.44 276.163 122.007 276.085 122.701 277.388 C2
123.394 278.69 123.914 278.647 124.385 277.249 C2
124.856 275.85 125.428 275.834 125.975 277.205 C2
126.522 278.576 127.043 278.59 127.665 277.251 C2
128.286 275.913 128.856 275.96 129.249 277.382 C2
129.643 278.804 130.16 278.876 130.924 277.613 C2
131.688 276.351 132.25 276.46 132.485 277.917 C2
132.72 279.374 133.226 279.501 134.124 278.33 C2
135.022 277.159 135.568 277.329 135.642 278.803 C2
135.717 280.277 136.206 280.459 137.226 279.393 C2
138.247 278.327 138.771 278.556 138.684 280.029 C2
138.596 281.503 139.062 281.737 140.193 280.79 C2
141.325 279.842 141.821 280.127 141.572 281.582 C2
141.324 283.036 141.761 283.321 142.972 282.484 C2
ST
NP
0.504 SLW
1 SLC
82.8 316.8 M2
99.7719 293.516 L2
ST
NP
0.504 SLW
1 SLC
82.8 259.2 M2
99.7719 282.484 L2
ST
NP
0.504 SLW
1 SLC
169.2 316.8 M2
152.228 293.516 L2
ST
NP
0.504 SLW
1 SLC
169.2 259.2 M2
152.228 282.484 L2
ST
126 252 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(d\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(d\)) S
txtend
NP
0.504 SLW
1 SLC
277.2 288 M2
277.733 286.629 278.267 286.629 278.8 288 C2
279.333 289.371 279.867 289.371 280.4 288 C2
280.933 286.629 281.467 286.629 282 288 C2
282.533 289.371 283.067 289.371 283.6 288 C2
284.133 286.629 284.667 286.629 285.2 288 C2
285.733 289.371 286.267 289.371 286.8 288 C2
287.333 286.629 287.867 286.629 288.4 288 C2
288.933 289.371 289.467 289.371 290 288 C2
290.533 286.629 291.067 286.629 291.6 288 C2
292.133 289.371 292.667 289.371 293.2 288 C2
293.733 286.629 294.267 286.629 294.8 288 C2
295.333 289.371 295.867 289.371 296.4 288 C2
296.933 286.629 297.467 286.629 298 288 C2
298.533 289.371 299.067 289.371 299.6 288 C2
300.133 286.629 300.667 286.629 301.2 288 C2
301.733 289.371 302.267 289.371 302.8 288 C2
303.333 286.629 303.867 286.629 304.4 288 C2
304.933 289.371 305.467 289.371 306 288 C2
306.533 286.629 307.067 286.629 307.6 288 C2
308.133 289.371 308.667 289.371 309.2 288 C2
309.733 286.629 310.267 286.629 310.8 288 C2
311.333 289.371 311.867 289.371 312.4 288 C2
312.933 286.629 313.467 286.629 314 288 C2
314.533 289.371 315.067 289.371 315.6 288 C2
316.133 286.629 316.667 286.629 317.2 288 C2
317.733 289.371 318.267 289.371 318.8 288 C2
319.333 286.629 319.867 286.629 320.4 288 C2
320.933 289.371 321.467 289.371 322 288 C2
322.533 286.629 323.067 286.629 323.6 288 C2
324.133 289.371 324.667 289.371 325.2 288 C2
325.733 286.629 326.267 286.629 326.8 288 C2
327.333 289.371 327.867 289.371 328.4 288 C2
328.933 286.629 329.467 286.629 330 288 C2
330.533 289.371 331.067 289.371 331.6 288 C2
332.133 286.629 332.667 286.629 333.2 288 C2
333.733 289.371 334.267 289.371 334.8 288 C2
ST
NP
0.504 SLW
1 SLC
262.8 316.8 M2
277.2 288 L2
ST
NP
0.504 SLW
1 SLC
262.8 259.2 M2
277.2 288 L2
ST
NP
0.504 SLW
1 SLC
349.2 316.8 M2
334.8 288 L2
ST
NP
0.504 SLW
1 SLC
349.2 259.2 M2
334.8 288 L2
ST
0.756 SLW
{vtx_dot} 277.2 288 0.072 0 vtx_create
1.512 SLW
{vtx_cross} 334.8 288 5.0568 0 vtx_create
306 252 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(e\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(e\)) S
txtend
330 300 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
() true CP
/Symbol 8.64 SF
(\144) true CP
/Times-Roman 8.64 SF
(g) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
() S
/Symbol 8.64 SF
(\144) S
/Times-Roman 8.64 SF
(g) S
txtend
restore
showpage
%%EOF

%%%%%%%%%%%%%%%%%%%% File fig5.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 14.4 119.52 417.6 748.8
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS
% LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off
% what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 14.4 119.52 417.6 748.8
%%PageOrientation: Portrait
save

gsave
NP
51.84 720 7.2 7.2 ellipse
clip
NP
grestore
NP
51.84 720 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
92.16 720 7.2 7.2 ellipse
clip
NP
grestore
NP
92.16 720 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
28.8 720 M2
29.328 718.629 29.856 718.629 30.384 720 C2
30.912 721.371 31.44 721.371 31.968 720 C2
32.496 718.629 33.024 718.629 33.552 720 C2
34.08 721.371 34.608 721.371 35.136 720 C2
35.664 718.629 36.192 718.629 36.72 720 C2
37.248 721.371 37.776 721.371 38.304 720 C2
38.832 718.629 39.36 718.629 39.888 720 C2
40.416 721.371 40.944 721.371 41.472 720 C2
42 718.629 42.528 718.629 43.056 720 C2
43.584 721.371 44.112 721.371 44.64 720 C2
ST
NP
0.504 SLW
1 SLC
59.04 720 M2
59.58 718.629 60.12 718.629 60.66 720 C2
61.2 721.371 61.74 721.371 62.28 720 C2
62.82 718.629 63.36 718.629 63.9 720 C2
64.44 721.371 64.98 721.371 65.52 720 C2
66.06 718.629 66.6 718.629 67.14 720 C2
67.68 721.371 68.22 721.371 68.76 720 C2
69.3 718.629 69.84 718.629 70.38 720 C2
70.92 721.371 71.46 721.371 72 720 C2
72.54 718.629 73.08 718.629 73.62 720 C2
74.16 721.371 74.7 721.371 75.24 720 C2
75.78 718.629 76.32 718.629 76.86 720 C2
77.4 721.371 77.94 721.371 78.48 720 C2
79.02 718.629 79.56 718.629 80.1 720 C2
80.64 721.371 81.18 721.371 81.72 720 C2
82.26 718.629 82.8 718.629 83.34 720 C2
83.88 721.371 84.42 721.371 84.96 720 C2
ST
NP
0.504 SLW
1 SLC
99.36 720 M2
99.888 718.629 100.416 718.629 100.944 720 C2
101.472 721.371 102 721.371 102.528 720 C2
103.056 718.629 103.584 718.629 104.112 720 C2
104.64 721.371 105.168 721.371 105.696 720 C2
106.224 718.629 106.752 718.629 107.28 720 C2
107.808 721.371 108.336 721.371 108.864 720 C2
109.392 718.629 109.92 718.629 110.448 720 C2
110.976 721.371 111.504 721.371 112.032 720 C2
112.56 718.629 113.088 718.629 113.616 720 C2
114.144 721.371 114.672 721.371 115.2 720 C2
ST
NP
0.504 SLW
1 SLC
14.4 748.8 M2
28.8 720 L2
ST
NP
0.504 SLW
1 SLC
14.4 691.2 M2
28.8 720 L2
ST
NP
0.504 SLW
1 SLC
129.6 748.8 M2
115.2 720 L2
ST
NP
0.504 SLW
1 SLC
129.6 691.2 M2
115.2 720 L2
ST
0.756 SLW
{vtx_dot} 28.8 720 0.072 0 vtx_create
0.756 SLW
{vtx_dot} 115.2 720 0.072 0 vtx_create
gsave
NP
236.16 720 7.2 7.2 ellipse
clip
NP
grestore
NP
236.16 720 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
172.8 720 M2
173.349 718.629 173.897 718.629 174.446 720 C2
174.994 721.371 175.543 721.371 176.091 720 C2
176.64 718.629 177.189 718.629 177.737 720 C2
178.286 721.371 178.834 721.371 179.383 720 C2
179.931 718.629 180.48 718.629 181.029 720 C2
181.577 721.371 182.126 721.371 182.674 720 C2
183.223 718.629 183.771 718.629 184.32 720 C2
184.869 721.371 185.417 721.371 185.966 720 C2
186.514 718.629 187.063 718.629 187.611 720 C2
188.16 721.371 188.709 721.371 189.257 720 C2
189.806 718.629 190.354 718.629 190.903 720 C2
191.451 721.371 192 721.371 192.549 720 C2
193.097 718.629 193.646 718.629 194.194 720 C2
194.743 721.371 195.291 721.371 195.84 720 C2
ST
NP
0.504 SLW
1 SLC
195.84 720 M2
196.366 718.629 196.891 718.629 197.417 720 C2
197.943 721.371 198.469 721.371 198.994 720 C2
199.52 718.629 200.046 718.629 200.571 720 C2
201.097 721.371 201.623 721.371 202.149 720 C2
202.674 718.629 203.2 718.629 203.726 720 C2
204.251 721.371 204.777 721.371 205.303 720 C2
205.829 718.629 206.354 718.629 206.88 720 C2
207.406 721.371 207.931 721.371 208.457 720 C2
208.983 718.629 209.509 718.629 210.034 720 C2
210.56 721.371 211.086 721.371 211.611 720 C2
212.137 718.629 212.663 718.629 213.189 720 C2
213.714 721.371 214.24 721.371 214.766 720 C2
215.291 718.629 215.817 718.629 216.343 720 C2
216.869 721.371 217.394 721.371 217.92 720 C2
218.446 718.629 218.971 718.629 219.497 720 C2
220.023 721.371 220.549 721.371 221.074 720 C2
221.6 718.629 222.126 718.629 222.651 720 C2
223.177 721.371 223.703 721.371 224.229 720 C2
224.754 718.629 225.28 718.629 225.806 720 C2
226.331 721.371 226.857 721.371 227.383 720 C2
227.909 718.629 228.434 718.629 228.96 720 C2
ST
NP
0.504 SLW
1 SLC
243.36 720 M2
243.888 718.629 244.416 718.629 244.944 720 C2
245.472 721.371 246 721.371 246.528 720 C2
247.056 718.629 247.584 718.629 248.112 720 C2
248.64 721.371 249.168 721.371 249.696 720 C2
250.224 718.629 250.752 718.629 251.28 720 C2
251.808 721.371 252.336 721.371 252.864 720 C2
253.392 718.629 253.92 718.629 254.448 720 C2
254.976 721.371 255.504 721.371 256.032 720 C2
256.56 718.629 257.088 718.629 257.616 720 C2
258.144 721.371 258.672 721.371 259.2 720 C2
ST
NP
0.504 SLW
1 SLC
158.4 748.8 M2
172.8 720 L2
ST
NP
0.504 SLW
1 SLC
158.4 691.2 M2
172.8 720 L2
ST
NP
0.504 SLW
1 SLC
273.6 748.8 M2
259.2 720 L2
ST
NP
0.504 SLW
1 SLC
273.6 691.2 M2
259.2 720 L2
ST
1.512 SLW
{vtx_cross} 195.84 720 5.0568 0 vtx_create
0.756 SLW
{vtx_dot} 172.8 720 0.072 0 vtx_create
0.756 SLW
{vtx_dot} 259.2 720 0.072 0 vtx_create
216 676.8 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(a\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(a\)) S
txtend
195.84 732 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
() true CP
/Symbol 8.64 SF
(\144) true CP
/Times-Roman 8.64 SF
(m) true CP
CPT
0 -1.728 RM2
/Times-Roman 6.048 SF
(Z) true CP
CPT pop
3 1 roll
M2
CPT exch pop exch
0 4.32 RM2
/Times-Roman 6.048 SF
(2) true CP
CPT pop max exch M2
/Times-Roman 8.64 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
() S
/Symbol 8.64 SF
(\144) S
/Times-Roman 8.64 SF
(m) S
CPT
0 -1.728 RM2
/Times-Roman 6.048 SF
(Z) S
CPT pop
3 1 roll
M2
CPT exch pop exch
0 4.32 RM2
/Times-Roman 6.048 SF
(2) S
CPT pop max exch M2
/Times-Roman 8.64 SF
() S
txtend
NP
0.504 SLW
1 SLC
316.8 720 M2
317.333 718.629 317.867 718.629 318.4 720 C2
318.933 721.371 319.467 721.371 320 720 C2
320.533 718.629 321.067 718.629 321.6 720 C2
322.133 721.371 322.667 721.371 323.2 720 C2
323.733 718.629 324.267 718.629 324.8 720 C2
325.333 721.371 325.867 721.371 326.4 720 C2
326.933 718.629 327.467 718.629 328 720 C2
328.533 721.371 329.067 721.371 329.6 720 C2
330.133 718.629 330.667 718.629 331.2 720 C2
331.733 721.371 332.267 721.371 332.8 720 C2
333.333 718.629 333.867 718.629 334.4 720 C2
334.933 721.371 335.467 721.371 336 720 C2
336.533 718.629 337.067 718.629 337.6 720 C2
338.133 721.371 338.667 721.371 339.2 720 C2
339.733 718.629 340.267 718.629 340.8 720 C2
341.333 721.371 341.867 721.371 342.4 720 C2
342.933 718.629 343.467 718.629 344 720 C2
344.533 721.371 345.067 721.371 345.6 720 C2
ST
NP
0.504 SLW
1 SLC
345.6 720 M2
346.133 718.629 346.667 718.629 347.2 720 C2
347.733 721.371 348.267 721.371 348.8 720 C2
349.333 718.629 349.867 718.629 350.4 720 C2
350.933 721.371 351.467 721.371 352 720 C2
352.533 718.629 353.067 718.629 353.6 720 C2
354.133 721.371 354.667 721.371 355.2 720 C2
355.733 718.629 356.267 718.629 356.8 720 C2
357.333 721.371 357.867 721.371 358.4 720 C2
358.933 718.629 359.467 718.629 360 720 C2
360.533 721.371 361.067 721.371 361.6 720 C2
362.133 718.629 362.667 718.629 363.2 720 C2
363.733 721.371 364.267 721.371 364.8 720 C2
365.333 718.629 365.867 718.629 366.4 720 C2
366.933 721.371 367.467 721.371 368 720 C2
368.533 718.629 369.067 718.629 369.6 720 C2
370.133 721.371 370.667 721.371 371.2 720 C2
371.733 718.629 372.267 718.629 372.8 720 C2
373.333 721.371 373.867 721.371 374.4 720 C2
ST
NP
0.504 SLW
1 SLC
374.4 720 M2
374.933 718.629 375.467 718.629 376 720 C2
376.533 721.371 377.067 721.371 377.6 720 C2
378.133 718.629 378.667 718.629 379.2 720 C2
379.733 721.371 380.267 721.371 380.8 720 C2
381.333 718.629 381.867 718.629 382.4 720 C2
382.933 721.371 383.467 721.371 384 720 C2
384.533 718.629 385.067 718.629 385.6 720 C2
386.133 721.371 386.667 721.371 387.2 720 C2
387.733 718.629 388.267 718.629 388.8 720 C2
389.333 721.371 389.867 721.371 390.4 720 C2
390.933 718.629 391.467 718.629 392 720 C2
392.533 721.371 393.067 721.371 393.6 720 C2
394.133 718.629 394.667 718.629 395.2 720 C2
395.733 721.371 396.267 721.371 396.8 720 C2
397.333 718.629 397.867 718.629 398.4 720 C2
398.933 721.371 399.467 721.371 400 720 C2
400.533 718.629 401.067 718.629 401.6 720 C2
402.133 721.371 402.667 721.371 403.2 720 C2
ST
NP
0.504 SLW
1 SLC
302.4 748.8 M2
316.8 720 L2
ST
NP
0.504 SLW
1 SLC
302.4 691.2 M2
316.8 720 L2
ST
NP
0.504 SLW
1 SLC
417.6 748.8 M2
403.2 720 L2
ST
NP
0.504 SLW
1 SLC
417.6 691.2 M2
403.2 720 L2
ST
0.756 SLW
{vtx_dot} 316.8 720 0.072 0 vtx_create
0.756 SLW
{vtx_dot} 403.2 720 0.072 0 vtx_create
1.512 SLW
{vtx_cross} 345.6 720 5.0568 0 vtx_create
1.512 SLW
{vtx_cross} 374.4 720 5.0568 0 vtx_create
gsave
NP
172.8 576 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 165.6 568.8 180 583.2 45 fillbox_create
grestore
NP
172.8 576 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
144 576 8.64 8.64 ellipse
clip
NP
grestore
NP
144 576 8.64 8.64 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
115.2 576 M2
115.76 574.629 116.32 574.629 116.88 576 C2
117.44 577.371 118 577.371 118.56 576 C2
119.12 574.629 119.68 574.629 120.24 576 C2
120.8 577.371 121.36 577.371 121.92 576 C2
122.48 574.629 123.04 574.629 123.6 576 C2
124.16 577.371 124.72 577.371 125.28 576 C2
125.84 574.629 126.4 574.629 126.96 576 C2
127.52 577.371 128.08 577.371 128.64 576 C2
129.2 574.629 129.76 574.629 130.32 576 C2
130.88 577.371 131.44 577.371 132 576 C2
132.56 574.629 133.12 574.629 133.68 576 C2
134.24 577.371 134.8 577.371 135.36 576 C2
ST
NP
0.504 SLW
1 SLC
152.64 576 M2
153.18 574.629 153.72 574.629 154.26 576 C2
154.8 577.371 155.34 577.371 155.88 576 C2
156.42 574.629 156.96 574.629 157.5 576 C2
158.04 577.371 158.58 577.371 159.12 576 C2
159.66 574.629 160.2 574.629 160.74 576 C2
161.28 577.371 161.82 577.371 162.36 576 C2
162.9 574.629 163.44 574.629 163.98 576 C2
164.52 577.371 165.06 577.371 165.6 576 C2
ST
NP
0.504 SLW
1 SLC
179.035 579.6 M2
180.475 579.384 180.711 579.761 179.958 581.023 C2
179.205 582.284 179.636 582.739 180.936 582.056 C2
182.237 581.372 182.601 581.629 182.395 583.083 C2
182.188 584.538 182.762 584.791 183.697 583.658 C2
184.631 582.524 185.066 582.62 185.439 584.041 C2
185.811 585.463 186.438 585.474 186.861 584.067 C2
187.285 582.66 187.723 582.58 188.616 583.747 C2
189.509 584.913 190.092 584.681 189.938 583.22 C2
189.784 581.759 190.158 581.516 191.433 582.246 C2
192.707 582.976 193.155 582.537 192.448 581.249 C2
191.741 579.961 191.991 579.592 193.449 579.772 C2
194.907 579.953 195.15 579.374 193.999 578.46 C2
192.849 577.546 192.937 577.109 194.351 576.711 C2
195.766 576.314 195.766 575.686 194.351 575.289 C2
192.937 574.891 192.849 574.454 193.999 573.54 C2
195.15 572.626 194.907 572.047 193.449 572.228 C2
191.991 572.408 191.741 572.039 192.448 570.751 C2
193.155 569.463 192.707 569.024 191.433 569.754 C2
190.158 570.484 189.784 570.241 189.938 568.78 C2
190.092 567.319 189.509 567.087 188.616 568.253 C2
187.723 569.42 187.285 569.34 186.861 567.933 C2
186.438 566.526 185.811 566.537 185.439 567.959 C2
185.066 569.38 184.631 569.476 183.697 568.342 C2
182.762 567.209 182.188 567.462 182.395 568.917 C2
182.601 570.371 182.237 570.628 180.936 569.944 C2
179.636 569.261 179.205 569.716 179.958 570.977 C2
180.711 572.239 180.475 572.616 179.035 572.4 C2
ST
NP
0.504 SLW
1 SLC
100.8 604.8 M2
115.2 576 L2
ST
NP
0.504 SLW
1 SLC
100.8 547.2 M2
115.2 576 L2
ST
NP
0.504 SLW
1 SLC
187.2 604.8 M2
176.4 582.235 L2
ST
NP
0.504 SLW
1 SLC
187.2 547.2 M2
176.4 569.765 L2
ST
0.756 SLW
{vtx_dot} 115.2 576 0.072 0 vtx_create
216 532.8 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(b\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(b\)) S
txtend
gsave
NP
316.8 576 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 309.6 568.8 324 583.2 45 fillbox_create
grestore
NP
316.8 576 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
259.2 576 M2
259.733 574.629 260.267 574.629 260.8 576 C2
261.333 577.371 261.867 577.371 262.4 576 C2
262.933 574.629 263.467 574.629 264 576 C2
264.533 577.371 265.067 577.371 265.6 576 C2
266.133 574.629 266.667 574.629 267.2 576 C2
267.733 577.371 268.267 577.371 268.8 576 C2
269.333 574.629 269.867 574.629 270.4 576 C2
270.933 577.371 271.467 577.371 272 576 C2
272.533 574.629 273.067 574.629 273.6 576 C2
274.133 577.371 274.667 577.371 275.2 576 C2
275.733 574.629 276.267 574.629 276.8 576 C2
277.333 577.371 277.867 577.371 278.4 576 C2
278.933 574.629 279.467 574.629 280 576 C2
280.533 577.371 281.067 577.371 281.6 576 C2
282.133 574.629 282.667 574.629 283.2 576 C2
283.733 577.371 284.267 577.371 284.8 576 C2
285.333 574.629 285.867 574.629 286.4 576 C2
286.933 577.371 287.467 577.371 288 576 C2
ST
NP
0.504 SLW
1 SLC
288 576 M2
288.554 574.629 289.108 574.629 289.662 576 C2
290.215 577.371 290.769 577.371 291.323 576 C2
291.877 574.629 292.431 574.629 292.985 576 C2
293.538 577.371 294.092 577.371 294.646 576 C2
295.2 574.629 295.754 574.629 296.308 576 C2
296.862 577.371 297.415 577.371 297.969 576 C2
298.523 574.629 299.077 574.629 299.631 576 C2
300.185 577.371 300.738 577.371 301.292 576 C2
301.846 574.629 302.4 574.629 302.954 576 C2
303.508 577.371 304.062 577.371 304.615 576 C2
305.169 574.629 305.723 574.629 306.277 576 C2
306.831 577.371 307.385 577.371 307.938 576 C2
308.492 574.629 309.046 574.629 309.6 576 C2
ST
NP
0.504 SLW
1 SLC
323.035 579.6 M2
324.475 579.384 324.711 579.761 323.958 581.023 C2
323.205 582.284 323.636 582.739 324.936 582.056 C2
326.237 581.372 326.601 581.629 326.395 583.083 C2
326.188 584.538 326.762 584.791 327.697 583.658 C2
328.631 582.524 329.066 582.62 329.439 584.041 C2
329.811 585.463 330.438 585.474 330.861 584.067 C2
331.285 582.66 331.723 582.58 332.616 583.747 C2
333.509 584.913 334.092 584.681 333.938 583.22 C2
333.784 581.759 334.158 581.516 335.433 582.246 C2
336.707 582.976 337.155 582.537 336.448 581.249 C2
335.741 579.961 335.991 579.592 337.449 579.772 C2
338.907 579.953 339.15 579.374 337.999 578.46 C2
336.849 577.546 336.937 577.109 338.351 576.711 C2
339.766 576.314 339.766 575.686 338.351 575.289 C2
336.937 574.891 336.849 574.454 337.999 573.54 C2
339.15 572.626 338.907 572.047 337.449 572.228 C2
335.991 572.408 335.741 572.039 336.448 570.751 C2
337.155 569.463 336.707 569.024 335.433 569.754 C2
334.158 570.484 333.784 570.241 333.938 568.78 C2
334.092 567.319 333.509 567.087 332.616 568.253 C2
331.723 569.42 331.285 569.34 330.861 567.933 C2
330.438 566.526 329.811 566.537 329.439 567.959 C2
329.066 569.38 328.631 569.476 327.697 568.342 C2
326.762 567.209 326.188 567.462 326.395 568.917 C2
326.601 570.371 326.237 570.628 324.936 569.944 C2
323.636 569.261 323.205 569.716 323.958 570.977 C2
324.711 572.239 324.475 572.616 323.035 572.4 C2
ST
NP
0.504 SLW
1 SLC
244.8 604.8 M2
259.2 576 L2
ST
NP
0.504 SLW
1 SLC
244.8 547.2 M2
259.2 576 L2
ST
NP
0.504 SLW
1 SLC
331.2 604.8 M2
320.4 582.235 L2
ST
NP
0.504 SLW
1 SLC
331.2 547.2 M2
320.4 569.765 L2
ST
1.512 SLW
{vtx_cross} 288 576 5.0568 0 vtx_create
0.756 SLW
{vtx_dot} 259.2 576 0.072 0 vtx_create
gsave
NP
172.8 432 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 165.6 424.8 180 439.2 45 fillbox_create
grestore
NP
172.8 432 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
194.4 432 4.8 4.8 ellipse
clip
NP
grestore
NP
194.4 432 4.8 4.8 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
115.2 432 M2
115.742 430.629 116.284 430.629 116.826 432 C2
117.368 433.371 117.91 433.371 118.452 432 C2
118.994 430.629 119.535 430.629 120.077 432 C2
120.619 433.371 121.161 433.371 121.703 432 C2
122.245 430.629 122.787 430.629 123.329 432 C2
123.871 433.371 124.413 433.371 124.955 432 C2
125.497 430.629 126.039 430.629 126.581 432 C2
127.123 433.371 127.665 433.371 128.206 432 C2
128.748 430.629 129.29 430.629 129.832 432 C2
130.374 433.371 130.916 433.371 131.458 432 C2
132 430.629 132.542 430.629 133.084 432 C2
133.626 433.371 134.168 433.371 134.71 432 C2
135.252 430.629 135.794 430.629 136.335 432 C2
136.877 433.371 137.419 433.371 137.961 432 C2
138.503 430.629 139.045 430.629 139.587 432 C2
140.129 433.371 140.671 433.371 141.213 432 C2
141.755 430.629 142.297 430.629 142.839 432 C2
143.381 433.371 143.923 433.371 144.465 432 C2
145.006 430.629 145.548 430.629 146.09 432 C2
146.632 433.371 147.174 433.371 147.716 432 C2
148.258 430.629 148.8 430.629 149.342 432 C2
149.884 433.371 150.426 433.371 150.968 432 C2
151.51 430.629 152.052 430.629 152.594 432 C2
153.135 433.371 153.677 433.371 154.219 432 C2
154.761 430.629 155.303 430.629 155.845 432 C2
156.387 433.371 156.929 433.371 157.471 432 C2
158.013 430.629 158.555 430.629 159.097 432 C2
159.639 433.371 160.181 433.371 160.723 432 C2
161.265 430.629 161.806 430.629 162.348 432 C2
162.89 433.371 163.432 433.371 163.974 432 C2
164.516 430.629 165.058 430.629 165.6 432 C2
ST
NP
0.504 SLW
1 SLC
179.035 435.6 M2
180.494 435.602 180.678 436.019 179.753 437.165 C2
178.828 438.311 179.192 438.831 180.585 438.355 C2
181.979 437.878 182.308 438.194 181.891 439.606 C2
181.474 441.019 182.009 441.36 183.115 440.388 C2
184.221 439.415 184.645 439.581 184.8 441.045 C2
184.954 442.51 185.58 442.621 186.23 441.299 C2
186.88 439.978 187.335 439.969 188.038 441.263 C2
188.74 442.557 189.361 442.421 189.456 440.952 C2
189.552 439.482 189.97 439.299 191.113 440.227 C2
192.257 441.154 192.778 440.791 192.305 439.397 C2
191.832 438.002 192.148 437.674 193.559 438.094 C2
194.971 438.514 195.314 437.979 194.4 436.8 C2
ST
NP
0.504 SLW
1 SLC
179.035 428.4 M2
177.95 427.377 178.205 426.796 179.665 426.991 C2
181.124 427.187 181.386 426.813 180.702 425.509 C2
180.018 424.205 180.476 423.766 181.75 424.504 C2
183.024 425.243 183.408 424.998 183.275 423.531 C2
183.141 422.065 183.733 421.834 184.627 423.003 C2
185.522 424.173 185.971 424.093 186.408 422.687 C2
186.845 421.28 187.48 421.293 187.86 422.716 C2
188.24 424.139 188.685 424.236 189.627 423.104 C2
190.568 421.971 191.15 422.226 190.957 423.686 C2
190.765 425.146 191.139 425.406 192.441 424.719 C2
193.744 424.032 194.184 424.49 193.448 425.765 C2
192.713 427.041 192.959 427.425 194.4 427.2 C2
ST
NP
0.504 SLW
1 SLC
100.8 460.8 M2
115.2 432 L2
ST
NP
0.504 SLW
1 SLC
100.8 403.2 M2
115.2 432 L2
ST
NP
0.504 SLW
1 SLC
187.2 460.8 M2
175.843 438.525 L2
ST
NP
0.504 SLW
1 SLC
187.2 403.2 M2
175.843 425.475 L2
ST
0.756 SLW
{vtx_dot} 115.2 432 0.072 0 vtx_create
gsave
NP
316.8 432 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 309.6 424.8 324 439.2 45 fillbox_create
grestore
NP
316.8 432 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
259.2 432 M2
259.742 430.629 260.284 430.629 260.826 432 C2
261.368 433.371 261.91 433.371 262.452 432 C2
262.994 430.629 263.535 430.629 264.077 432 C2
264.619 433.371 265.161 433.371 265.703 432 C2
266.245 430.629 266.787 430.629 267.329 432 C2
267.871 433.371 268.413 433.371 268.955 432 C2
269.497 430.629 270.039 430.629 270.581 432 C2
271.123 433.371 271.665 433.371 272.206 432 C2
272.748 430.629 273.29 430.629 273.832 432 C2
274.374 433.371 274.916 433.371 275.458 432 C2
276 430.629 276.542 430.629 277.084 432 C2
277.626 433.371 278.168 433.371 278.71 432 C2
279.252 430.629 279.794 430.629 280.335 432 C2
280.877 433.371 281.419 433.371 281.961 432 C2
282.503 430.629 283.045 430.629 283.587 432 C2
284.129 433.371 284.671 433.371 285.213 432 C2
285.755 430.629 286.297 430.629 286.839 432 C2
287.381 433.371 287.923 433.371 288.465 432 C2
289.006 430.629 289.548 430.629 290.09 432 C2
290.632 433.371 291.174 433.371 291.716 432 C2
292.258 430.629 292.8 430.629 293.342 432 C2
293.884 433.371 294.426 433.371 294.968 432 C2
295.51 430.629 296.052 430.629 296.594 432 C2
297.135 433.371 297.677 433.371 298.219 432 C2
298.761 430.629 299.303 430.629 299.845 432 C2
300.387 433.371 300.929 433.371 301.471 432 C2
302.013 430.629 302.555 430.629 303.097 432 C2
303.639 433.371 304.181 433.371 304.723 432 C2
305.265 430.629 305.806 430.629 306.348 432 C2
306.89 433.371 307.432 433.371 307.974 432 C2
308.516 430.629 309.058 430.629 309.6 432 C2
ST
NP
0.504 SLW
1 SLC
323.035 435.6 M2
324.475 435.384 324.711 435.761 323.958 437.023 C2
323.205 438.284 323.636 438.739 324.936 438.056 C2
326.237 437.372 326.601 437.629 326.395 439.083 C2
326.188 440.538 326.762 440.791 327.697 439.658 C2
328.631 438.524 329.066 438.62 329.439 440.041 C2
329.811 441.463 330.438 441.474 330.861 440.067 C2
331.285 438.66 331.723 438.58 332.616 439.747 C2
333.509 440.913 334.092 440.681 333.938 439.22 C2
333.784 437.759 334.158 437.516 335.433 438.246 C2
336.707 438.976 337.155 438.537 336.448 437.249 C2
335.741 435.961 335.991 435.592 337.449 435.772 C2
338.907 435.953 339.15 435.374 337.999 434.46 C2
336.849 433.546 336.937 433.109 338.351 432.711 C2
339.766 432.314 339.766 431.686 338.351 431.289 C2
336.937 430.891 336.849 430.454 337.999 429.54 C2
339.15 428.626 338.907 428.047 337.449 428.228 C2
335.991 428.408 335.741 428.039 336.448 426.751 C2
337.155 425.463 336.707 425.024 335.433 425.754 C2
334.158 426.484 333.784 426.241 333.938 424.78 C2
334.092 423.319 333.509 423.087 332.616 424.253 C2
331.723 425.42 331.285 425.34 330.861 423.933 C2
330.438 422.526 329.811 422.537 329.439 423.959 C2
329.066 425.38 328.631 425.476 327.697 424.342 C2
326.762 423.209 326.188 423.462 326.395 424.917 C2
326.601 426.371 326.237 426.628 324.936 425.944 C2
323.636 425.261 323.205 425.716 323.958 426.977 C2
324.711 428.239 324.475 428.616 323.035 428.4 C2
ST
NP
0.504 SLW
1 SLC
244.8 460.8 M2
259.2 432 L2
ST
NP
0.504 SLW
1 SLC
244.8 403.2 M2
259.2 432 L2
ST
NP
0.504 SLW
1 SLC
331.2 460.8 M2
319.843 438.525 L2
ST
NP
0.504 SLW
1 SLC
331.2 403.2 M2
319.843 425.475 L2
ST
0.756 SLW
{vtx_dot} 259.2 432 0.072 0 vtx_create
1.512 SLW
{vtx_cross} 338.4 432 5.0568 0 vtx_create
gsave
NP
115.2 324 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 108 316.8 122.4 331.2 45 fillbox_create
grestore
NP
115.2 324 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
172.8 324 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 165.6 316.8 180 331.2 45 fillbox_create
grestore
NP
172.8 324 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
144 334.8 4.8 4.8 ellipse
clip
NP
grestore
NP
144 334.8 4.8 4.8 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
119.828 329.516 M2
120.921 328.543 121.369 328.773 121.229 330.232 C2
121.089 331.691 121.574 331.919 122.61 330.882 C2
123.645 329.845 124.108 330.044 124.07 331.509 C2
124.032 332.974 124.531 333.168 125.492 332.062 C2
126.454 330.955 126.929 331.121 126.993 332.585 C2
127.057 334.05 127.568 334.208 128.45 333.038 C2
129.332 331.867 129.818 332 129.984 333.456 C2
130.149 334.913 130.67 335.035 131.469 333.806 C2
132.267 332.577 132.761 332.676 133.027 334.117 C2
133.294 335.558 133.822 335.645 134.533 334.363 C2
135.245 333.082 135.744 333.145 136.11 334.565 C2
136.476 335.984 137.009 336.034 137.629 334.706 C2
138.25 333.378 138.752 333.407 139.2 334.8 C2
ST
NP
0.504 SLW
1 SLC
148.8 334.8 M2
149.248 333.407 149.75 333.378 150.371 334.706 C2
150.991 336.034 151.524 335.984 151.89 334.565 C2
152.256 333.145 152.755 333.082 153.467 334.363 C2
154.178 335.645 154.706 335.558 154.973 334.117 C2
155.239 332.676 155.733 332.577 156.531 333.806 C2
157.33 335.035 157.851 334.913 158.016 333.456 C2
158.182 332 158.668 331.867 159.55 333.038 C2
160.432 334.208 160.943 334.05 161.007 332.585 C2
161.071 331.121 161.546 330.955 162.508 332.062 C2
163.469 333.168 163.968 332.974 163.93 331.509 C2
163.892 330.044 164.355 329.845 165.39 330.882 C2
166.426 331.919 166.911 331.691 166.771 330.232 C2
166.631 328.773 167.079 328.543 168.172 329.516 C2
ST
NP
0.504 SLW
1 SLC
119.828 318.484 M2
119.756 317.012 120.258 316.79 121.288 317.841 C2
122.319 318.892 122.803 318.693 122.8 317.221 C2
122.797 315.749 123.311 315.556 124.282 316.662 C2
125.252 317.769 125.747 317.597 125.826 316.128 C2
125.904 314.658 126.428 314.493 127.336 315.651 C2
128.243 316.81 128.747 316.667 128.907 315.203 C2
129.067 313.74 129.599 313.604 130.441 314.812 C2
131.283 316.019 131.794 315.904 132.035 314.452 C2
132.276 313 132.814 312.894 133.588 314.146 C2
134.362 315.398 134.878 315.311 135.199 313.875 C2
135.521 312.439 136.064 312.363 136.767 313.656 C2
137.47 314.949 137.991 314.891 138.391 313.475 C2
138.792 312.058 139.339 312.013 139.969 313.343 C2
140.599 314.673 141.122 314.644 141.6 313.252 C2
142.079 311.86 142.628 311.845 143.183 313.208 C2
143.738 314.571 144.262 314.571 144.817 313.208 C2
145.372 311.845 145.921 311.86 146.4 313.252 C2
146.878 314.644 147.401 314.673 148.031 313.343 C2
148.661 312.013 149.208 312.058 149.609 313.475 C2
150.009 314.891 150.53 314.949 151.233 313.656 C2
151.936 312.363 152.479 312.439 152.801 313.875 C2
153.122 315.311 153.638 315.398 154.412 314.146 C2
155.186 312.894 155.724 313 155.965 314.452 C2
156.206 315.904 156.717 316.019 157.559 314.812 C2
158.401 313.604 158.933 313.74 159.093 315.203 C2
159.253 316.667 159.757 316.81 160.664 315.651 C2
161.572 314.493 162.096 314.658 162.174 316.128 C2
162.253 317.597 162.748 317.769 163.718 316.662 C2
164.689 315.556 165.203 315.749 165.2 317.221 C2
165.197 318.693 165.681 318.892 166.712 317.841 C2
167.742 316.79 168.244 317.012 168.172 318.484 C2
ST
NP
0.504 SLW
1 SLC
100.8 352.8 M2
110.572 329.516 L2
ST
NP
0.504 SLW
1 SLC
100.8 295.2 M2
110.572 318.484 L2
ST
NP
0.504 SLW
1 SLC
187.2 352.8 M2
177.428 329.516 L2
ST
NP
0.504 SLW
1 SLC
187.2 295.2 M2
177.428 318.484 L2
ST
gsave
NP
259.2 324 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 252 316.8 266.4 331.2 45 fillbox_create
grestore
NP
259.2 324 7.2 7.2 ellipse
0.504 SLW
ST
gsave
NP
316.8 324 7.2 7.2 ellipse
clip
NP
NP
0.378 SLW
2.9484 {fillbox_lines} 309.6 316.8 324 331.2 45 fillbox_create
grestore
NP
316.8 324 7.2 7.2 ellipse
0.504 SLW
ST
NP
0.504 SLW
1 SLC
263.828 329.516 M2
264.877 328.486 265.356 328.698 265.312 330.169 C2
265.268 331.64 265.776 331.849 266.777 330.769 C2
267.778 329.69 268.268 329.875 268.305 331.346 C2
268.343 332.818 268.862 332.998 269.802 331.864 C2
270.741 330.731 271.24 330.889 271.36 332.356 C2
271.479 333.823 272.007 333.973 272.882 332.79 C2
273.758 331.606 274.265 331.736 274.466 333.194 C2
274.666 334.652 275.202 334.773 276.01 333.543 C2
276.818 332.313 277.332 332.414 277.613 333.859 C2
277.894 335.303 278.436 335.394 279.174 334.121 C2
279.913 332.848 280.431 332.92 280.793 334.347 C2
281.154 335.774 281.699 335.835 282.366 334.523 C2
283.033 333.211 283.554 333.254 283.994 334.659 C2
284.434 336.064 284.982 336.094 285.575 334.747 C2
286.168 333.399 286.691 333.414 287.208 334.792 C2
287.726 336.17 288.274 336.17 288.792 334.792 C2
289.309 333.414 289.832 333.399 290.425 334.747 C2
291.018 336.094 291.566 336.064 292.006 334.659 C2
292.446 333.254 292.967 333.211 293.634 334.523 C2
294.301 335.835 294.846 335.774 295.207 334.347 C2
295.569 332.92 296.087 332.848 296.826 334.121 C2
297.564 335.394 298.106 335.303 298.387 333.859 C2
298.668 332.414 299.182 332.313 299.99 333.543 C2
300.798 334.773 301.334 334.652 301.534 333.194 C2
301.735 331.736 302.242 331.606 303.118 332.79 C2
303.993 333.973 304.521 333.823 304.64 332.356 C2
304.76 330.889 305.259 330.731 306.198 331.864 C2
307.138 332.998 307.657 332.818 307.695 331.346 C2
307.732 329.875 308.222 329.69 309.223 330.769 C2
310.224 331.849 310.732 331.64 310.688 330.169 C2
310.644 328.698 311.123 328.486 312.172 329.516 C2
ST
NP
0.504 SLW
1 SLC
263.828 318.484 M2
263.756 317.012 264.258 316.79 265.288 317.841 C2
266.319 318.892 266.803 318.693 266.8 317.221 C2
266.797 315.749 267.311 315.556 268.282 316.662 C2
269.252 317.769 269.747 317.597 269.826 316.128 C2
269.904 314.658 270.428 314.493 271.336 315.651 C2
272.243 316.81 272.747 316.667 272.907 315.203 C2
273.067 313.74 273.599 313.604 274.441 314.812 C2
275.283 316.019 275.794 315.904 276.035 314.452 C2
276.276 313 276.814 312.894 277.588 314.146 C2
278.362 315.398 278.878 315.311 279.199 313.875 C2
279.521 312.439 280.064 312.363 280.767 313.656 C2
281.47 314.949 281.991 314.891 282.391 313.475 C2
282.792 312.058 283.339 312.013 283.969 313.343 C2
284.599 314.673 285.122 314.644 285.6 313.252 C2
286.079 311.86 286.628 311.845 287.183 313.208 C2
287.738 314.571 288.262 314.571 288.817 313.208 C2
289.372 311.845 289.921 311.86 290.4 313.252 C2
290.878 314.644 291.401 314.673 292.031 313.343 C2
292.661 312.013 293.208 312.058 293.609 313.475 C2
294.009 314.891 294.53 314.949 295.233 313.656 C2
295.936 312.363 296.479 312.439 296.801 313.875 C2
297.122 315.311 297.638 315.398 298.412 314.146 C2
299.186 312.894 299.724 313 299.965 314.452 C2
300.206 315.904 300.717 316.019 301.559 314.812 C2
302.401 313.604 302.933 313.74 303.093 315.203 C2
303.253 316.667 303.757 316.81 304.664 315.651 C2
305.572 314.493 306.096 314.658 306.174 316.128 C2
306.253 317.597 306.748 317.769 307.718 316.662 C2
308.689 315.556 309.203 315.749 309.2 317.221 C2
309.197 318.693 309.681 318.892 310.712 317.841 C2
311.742 316.79 312.244 317.012 312.172 318.484 C2
ST
NP
0.504 SLW
1 SLC
244.8 352.8 M2
254.572 329.516 L2
ST
NP
0.504 SLW
1 SLC
244.8 295.2 M2
254.572 318.484 L2
ST
NP
0.504 SLW
1 SLC
331.2 352.8 M2
321.428 329.516 L2
ST
NP
0.504 SLW
1 SLC
331.2 295.2 M2
321.428 318.484 L2
ST
1.512 SLW
{vtx_cross} 288 334.8 5.0568 0 vtx_create
216 280.8 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(c\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(c\)) S
txtend
NP
0.504 SLW
1 SLC
187.2 180 M2
187.733 178.629 188.267 178.629 188.8 180 C2
189.333 181.371 189.867 181.371 190.4 180 C2
190.933 178.629 191.467 178.629 192 180 C2
192.533 181.371 193.067 181.371 193.6 180 C2
194.133 178.629 194.667 178.629 195.2 180 C2
195.733 181.371 196.267 181.371 196.8 180 C2
197.333 178.629 197.867 178.629 198.4 180 C2
198.933 181.371 199.467 181.371 200 180 C2
200.533 178.629 201.067 178.629 201.6 180 C2
202.133 181.371 202.667 181.371 203.2 180 C2
203.733 178.629 204.267 178.629 204.8 180 C2
205.333 181.371 205.867 181.371 206.4 180 C2
206.933 178.629 207.467 178.629 208 180 C2
208.533 181.371 209.067 181.371 209.6 180 C2
210.133 178.629 210.667 178.629 211.2 180 C2
211.733 181.371 212.267 181.371 212.8 180 C2
213.333 178.629 213.867 178.629 214.4 180 C2
214.933 181.371 215.467 181.371 216 180 C2
216.533 178.629 217.067 178.629 217.6 180 C2
218.133 181.371 218.667 181.371 219.2 180 C2
219.733 178.629 220.267 178.629 220.8 180 C2
221.333 181.371 221.867 181.371 222.4 180 C2
222.933 178.629 223.467 178.629 224 180 C2
224.533 181.371 225.067 181.371 225.6 180 C2
226.133 178.629 226.667 178.629 227.2 180 C2
227.733 181.371 228.267 181.371 228.8 180 C2
229.333 178.629 229.867 178.629 230.4 180 C2
230.933 181.371 231.467 181.371 232 180 C2
232.533 178.629 233.067 178.629 233.6 180 C2
234.133 181.371 234.667 181.371 235.2 180 C2
235.733 178.629 236.267 178.629 236.8 180 C2
237.333 181.371 237.867 181.371 238.4 180 C2
238.933 178.629 239.467 178.629 240 180 C2
240.533 181.371 241.067 181.371 241.6 180 C2
242.133 178.629 242.667 178.629 243.2 180 C2
243.733 181.371 244.267 181.371 244.8 180 C2
ST
NP
0.504 SLW
1 SLC
172.8 208.8 M2
187.2 180 L2
ST
NP
0.504 SLW
1 SLC
172.8 151.2 M2
187.2 180 L2
ST
NP
0.504 SLW
1 SLC
259.2 208.8 M2
244.8 180 L2
ST
NP
0.504 SLW
1 SLC
259.2 151.2 M2
244.8 180 L2
ST
1.512 SLW
{vtx_cross} 187.2 180 5.0568 0 vtx_create
1.512 SLW
{vtx_cross} 244.8 180 5.0568 0 vtx_create
192 192 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
() true CP
/Symbol 8.64 SF
(\144) true CP
/Times-Roman 8.64 SF
(g) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
() S
/Symbol 8.64 SF
(\144) S
/Times-Roman 8.64 SF
(g) S
txtend
240 192 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
() true CP
/Symbol 8.64 SF
(\144) true CP
/Times-Roman 8.64 SF
(g) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -0 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
() S
/Symbol 8.64 SF
(\144) S
/Times-Roman 8.64 SF
(g) S
txtend
216 136.8 0 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 8.64 SF
(\(d\)) true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-0.5 mul 2 1 roll -1 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 8.64 SF
(\(d\)) S
txtend
restore
showpage
%%EOF

%%%%%%%%%%%%%%%%%%% End of figures %%%%%%%%%%%%%%%%
